FlexPool: A Distributed Model-Free Deep Reinforcement Learning Algorithm for Joint Passengers & Goods Transportation

The growth in online goods delivery is causing a dramatic surge in urban vehicle traffic from last-mile deliveries. On the other hand, ride-sharing has been on the rise with the success of ride-sharing platforms and increased research on using autonomous vehicle technologies for routing and matching. The future of urban mobility for passengers and goods relies on leveraging new methods that minimize operational costs and environmental footprints of transportation systems. This paper considers combining passenger transportation with goods delivery to improve vehicle-based transportation. Even though the problem has been studied with a defined dynamics model of the transportation system environment, this paper considers a model-free approach that has been demonstrated to be adaptable to new or erratic environment dynamics. We propose FlexPool, a distributed model-free deep reinforcement learning algorithm that jointly serves passengers & goods workloads by learning optimal dispatch policies from its interaction with the environment. The proposed algorithm pools passengers for a ride-sharing service and delivers goods using a multi-hop transit method. These flexibilities decrease the fleet's operational cost and environmental footprint while maintaining service levels for passengers and goods. Through simulations on a realistic multi-agent urban mobility platform, we demonstrate that FlexPool outperforms other model-free settings in serving the demands from passengers & goods. FlexPool achieves 30% higher fleet utilization and 35% higher fuel efficiency in comparison to (i) model-free approaches where vehicles transport a combination of passengers & goods without the use of multi-hop transit, and (ii) model-free approaches where vehicles exclusively transport either passengers or goods.

==> fig_acceptrate.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	legend cell align={left},
	legend style={font=\small, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
	tick align=outside,
%	tick pos=bottom,
	x grid style={white!69.0196078431373!black},
	xlabel={Date},
	xmajorgrids,
	xmin=-0.65, xmax=13.65,
	xtick style={color=black},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	y grid style={white!69.0196078431373!black},
	ylabel={Overall Accept Rate},	
	ymajorgrids,
	ymin=0.85, ymax=1,
	ytick style={color=black}
	]
	\addplot [line width=0.7pt, red, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
	table {%
		0 0.944619211526163
		1 0.964564213262772
		2 0.954840938422029
		3 0.991368108409133
		4 0.990574707730449
		5 0.992966717381323
		6 0.951791175224712
		7 0.953602672104902
		8 0.932177068804899
		9 0.958608561379429
		10 0.958441175851693
		11 0.935854382704041
		12 0.975246841335976
		13 0.950492354592084
	};
	\addlegendentry{FlexPool w/ Hoptrips}
	\addplot [line width=1.5pt, red, dashed, forget plot]
	table {%
		0 0.961082009194972
		1 0.961082009194972
		2 0.961082009194972
		3 0.961082009194972
		4 0.961082009194972
		5 0.961082009194972
		6 0.961082009194972
		7 0.961082009194972
		8 0.961082009194972
		9 0.961082009194972
		10 0.961082009194972
		11 0.961082009194972
		12 0.961082009194972
		13 0.961082009194972
	};
	\addplot [line width=0.7pt, green!50.1960784313725!black, opacity=0.5, mark=square*, mark size=2.5, mark options={solid}]
	table {%
		0 0.949033756655146
		1 0.997625188203835
		2 0.925438799610985
		3 0.995992194799372
		4 0.906711574631578
		5 0.898195930005818
		6 0.950366092275174
		7 0.976831847868646
		8 0.96
		9 0.901225924495754
		10 0.903468464605754
		11 0.979405857396373
		12 0.990698922740903
		13 0.973751540088209
	};
	\addlegendentry{FlexPool w/o Hoptrips}
	\addplot [line width=1.5pt, green!50.1960784313725!black, dashed, forget plot]
	table {%
		0 0.950624720955539
		1 0.950624720955539
		2 0.950624720955539
		3 0.950624720955539
		4 0.950624720955539
		5 0.950624720955539
		6 0.950624720955539
		7 0.950624720955539
		8 0.950624720955539
		9 0.950624720955539
		10 0.950624720955539
		11 0.950624720955539
		12 0.950624720955539
		13 0.950624720955539
	};
	\addplot [line width=0.7pt, blue, opacity=0.5, mark=diamond*, mark size=2.5, mark options={solid}]
	table {%
		0 0.977074022295785
		1 0.951105993612147
		2 0.935668909651768
		3 0.989807391217544
		4 0.945819437197896
		5 0.989584419682372
		6 0.982865783710502
		7 0.972345584536743
		8 0.960468499811153
		9 0.960989363307182
		10 0.990990539821323
		11 0.983263589479004
		12 0.964997769273366
		13 0.974708840342513
	};
	\addlegendentry{Separate Vehicles}
	\addplot [line width=1.5pt, blue, dashed, forget plot]
	table {%
		0 0.969977867424235
		1 0.969977867424235
		2 0.969977867424235
		3 0.969977867424235
		4 0.969977867424235
		5 0.969977867424235
		6 0.969977867424235
		7 0.969977867424235
		8 0.969977867424235
		9 0.969977867424235
		10 0.969977867424235
		11 0.969977867424235
		12 0.969977867424235
		13 0.969977867424235
	};
	\end{axis}
	
	\end{tikzpicture}

==> fig_active_vehicles.tex <==
	\begin{tikzpicture}
	
	\begin{axis}[
	legend cell align={left},
	legend style={font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.5)}, anchor=west, draw=white!80!black},
	tick align=outside,
%	tick pos=bottom,
	x grid style={white!69.0196078431373!black},
	xlabel={Vehicles in Fleet},
	xmajorgrids,
	xmin=4500, xmax=8500,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ylabel={Active Vehicle Ratio},
	ymajorgrids,
	ymin=0.3554828125, ymax=0.6528609375,
	ytick style={color=black}
	]
	\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
	table {%
		5000 0.369
		6000 0.391
		7000 0.377428571428571
		8000 0.37925
	};
	\addlegendentry{FlexPool w/ Hoptrips}
	\addplot [semithick, green!50.1960784313725!black, mark=square*, mark size=3, mark options={solid}]
	table {%
		5000 0.6218
		6000 0.615458333333333
		7000 0.623625
		8000 0.63934375
	};
	\addlegendentry{FlexPool w/o Hoptrips}
	\addplot [semithick, blue, mark=diamond*,  mark size=3, mark options={solid}]
	table {%
		5000 0.6002
		6000 0.5725
		7000 0.493428571428571
		8000 0.622375
	};
	\addlegendentry{Separate Vehicles}
	\end{axis}
	
	\end{tikzpicture}


==> fig_eff_dist_ratio.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
%tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Vehicles in Fleet},
xmajorgrids,
xmin=4500, xmax=8500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Effective Distance Ratio},
ymajorgrids,
ymin=1.079, ymax=1.541,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
5000 1.5
6000 1.47
7000 1.37
8000 1.29
};
\addlegendentry{FlexPool w/ Hoptrips}
\addplot [semithick, green!50.1960784313725!black, mark=square*, mark size=3, mark options={solid}]
table {%
5000 1.2
6000 1.19
7000 1.15
8000 1.13
};
\addlegendentry{FlexPool w/o Hoptrips}
\addplot [semithick, blue, mark=diamond*,  mark size=3, mark options={solid}]
table {%
5000 1.11
6000 1.12
7000 1.1
8000 1.1
};
\addlegendentry{Separate Vehicles}
\end{axis}

\end{tikzpicture}


==> fig_efficiency.tex <==
	\begin{tikzpicture}
	
	\begin{axis}[
	legend cell align={left},
	legend style={font=\small, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
	tick align=outside,
%	tick pos=bottom,
	x grid style={white!69.0196078431373!black},
	xmajorgrids,
	xlabel={Fleet Size},
	xmin=4500, xmax=8500,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ymajorgrids,
	ylabel={Fuel Cost per Delivery (\$)},
	ymin=0.0004399375, ymax=0.0011013125,
	ytick style={color=black}
	]
	\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
	table {%
		5000 0.00047
		6000 0.000545
		7000 0.00063
		8000 0.00068125
	};
	\addlegendentry{FlexPool w/ Hoptrips}
	\addplot [semithick, green!50.1960784313725!black, mark=square*, mark size=3, mark options={solid}]
	table {%
		5000 0.000654
		6000 0.000633333333333333
		7000 0.000948571428571429
		8000 0.001005
	};
	\addlegendentry{FlexPool w/o Hoptrips}
	\addplot [semithick, blue, mark=diamond*, mark size=3, mark options={solid}]
	table {%
		5000 0.000688
		6000 0.000935
		7000 0.000985714285714286
		8000 0.00107125
	};
	\addlegendentry{Separate Vehicles}
	\end{axis}
	
	\end{tikzpicture}


==> fig_goods_accept.tex <==
	\begin{tikzpicture}
	
	\begin{axis}[
	legend cell align={left},
	legend style={font=\small, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
	tick align=outside,
%	tick pos=bottom,
	x grid style={white!69.0196078431373!black},
	xlabel={Date},
	xmajorgrids,
	xmin=-0.65, xmax=13.65,
	xtick style={color=black},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	y grid style={white!69.0196078431373!black},
	ylabel={Goods Accept Rate},	
	ymajorgrids,
	ymin=0.85, ymax=1,
	ytick style={color=black}
	]
	\addplot [line width=0.7pt, red, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
	table {%
		0 0.915022138368608
		1 0.934781001068288
		2 0.90737457448533
		3 0.980916257446227
		4 0.982776958592183
		5 0.991797671678849
		6 0.924718629002011
		7 0.918932454633534
		8 0.896360671316529
		9 0.932337674164466
		10 0.929914524244666
		11 0.908828455152343
		12 0.937306868401129
		13 0.912273682525911
	};
	\addlegendentry{FlexPool w/ Hoptrips}
	\addplot [line width=1.5pt, red, dashed, forget plot]
	table {%
		0 0.933810111505719
		1 0.933810111505719
		2 0.933810111505719
		3 0.933810111505719
		4 0.933810111505719
		5 0.933810111505719
		6 0.933810111505719
		7 0.933810111505719
		8 0.933810111505719
		9 0.933810111505719
		10 0.933810111505719
		11 0.933810111505719
		12 0.933810111505719
		13 0.933810111505719
	};
	\addplot [line width=0.7pt, green!50.1960784313725!black, opacity=0.5, mark=square*, mark size=2.5, mark options={solid}]
	table {%
		0 0.932740503653602
		1 1
		2 0.941203380273699
		3 0.999633342377555
		4 0.915956941981568
		5 0.914360802575729
		6 0.961309750015382
		7 0.966533402421575
		8 0.96
		9 0.902367124806309
		10 0.899011452957161
		11 0.983621995350732
		12 1
		13 0.958167869318332
	};
	\addlegendentry{FlexPool w/o Hoptrips}
	\addplot [line width=1.5pt, green!50.1960784313725!black, dashed, forget plot]
	table {%
		0 0.952493326123689
		1 0.952493326123689
		2 0.952493326123689
		3 0.952493326123689
		4 0.952493326123689
		5 0.952493326123689
		6 0.952493326123689
		7 0.952493326123689
		8 0.952493326123689
		9 0.952493326123689
		10 0.952493326123689
		11 0.952493326123689
		12 0.952493326123689
		13 0.952493326123689
	};
	\addplot [line width=0.7pt, blue, opacity=0.5, mark=diamond*, mark size=2.5, mark options={solid}]
	table {%
		0 0.99022957844283
		1 0.915872776430453
		2 0.942233405393912
		3 0.981954945507812
		4 0.922447445550558
		5 0.997649011501426
		6 0.978920550969634
		7 0.989418639578384
		8 0.927929923879185
		9 0.937569905727134
		10 0.991909538948297
		11 0.98743017939986
		12 0.964015630932793
		13 0.986309488087379
	};
	\addlegendentry{Separate Vehicles}
	\addplot [line width=1.5pt, blue, dashed, forget plot]
	table {%
		0 0.965277930024976
		1 0.965277930024976
		2 0.965277930024976
		3 0.965277930024976
		4 0.965277930024976
		5 0.965277930024976
		6 0.965277930024976
		7 0.965277930024976
		8 0.965277930024976
		9 0.965277930024976
		10 0.965277930024976
		11 0.965277930024976
		12 0.965277930024976
		13 0.965277930024976
	};
	\end{axis}
	
	\end{tikzpicture}


==> fig_pass_accept.tex <==
	\begin{tikzpicture}
	
	\begin{axis}[
	legend cell align={left},
	legend style={font=\small, fill opacity=0.7, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
	tick align=outside,
%	tick pos=bottom,
	x grid style={white!69.0196078431373!black},
	xlabel={Date},
	xmajorgrids,
	xmin=-0.65, xmax=13.65,
	xtick style={color=black},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	xticklabels={06,07,08,09,10,11,12,13,14,15,16,17,18,19},
	y grid style={white!69.0196078431373!black},
	ylabel={Passenger Accept Rate},	
	ymajorgrids,
	ymin=0.85, ymax=1,
	ytick style={color=black}
	]
	\addplot [line width=0.7pt, red, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
	table {%
		0 0.992520131005442
		1 0.976253264646995
		2 0.990489016716504
		3 0.996920637728031
		4 0.994841508660313
		5 0.993611093655083
		6 0.998645614720094
		7 0.98954365705136
		8 0.98650777054534
		9 0.994063772048847
		10 0.997310904620725
		11 0.991311093198818
		12 0.985439659238986
		13 0.985592227151593
	};
	\addlegendentry{FlexPool w/ Hoptrips}
	\addplot [line width=1.5pt, red, dashed, forget plot]
	table {%
		0 0.990932167927723
		1 0.990932167927723
		2 0.990932167927723
		3 0.990932167927723
		4 0.990932167927723
		5 0.990932167927723
		6 0.990932167927723
		7 0.990932167927723
		8 0.990932167927723
		9 0.990932167927723
		10 0.990932167927723
		11 0.990932167927723
		12 0.990932167927723
		13 0.990932167927723
	};
	\addplot [line width=0.7pt, green!50.1960784313725!black, opacity=0.5, mark=square*, mark size=2.5, mark options={solid}]
	table {%
		0 0.96731195908067
		1 0.996693274782252
		2 0.906621571856097
		3 0.994103190364233
		4 0.896011359982078
		5 0.876426513833043
		6 0.94079863308442
		7 0.986622557260878
		8 0.96
		9 0.899694944185771
		10 0.909823058321849
		11 0.976683975601171
		12 0.984538818334961
		13 0.988201286059819
	};
	\addlegendentry{FlexPool w/o Hoptrips}
	\addplot [line width=1.5pt, green!50.1960784313725!black, dashed, forget plot]
	table {%
		0 0.948823653053375
		1 0.948823653053375
		2 0.948823653053375
		3 0.948823653053375
		4 0.948823653053375
		5 0.948823653053375
		6 0.948823653053375
		7 0.948823653053375
		8 0.948823653053375
		9 0.948823653053375
		10 0.948823653053375
		11 0.948823653053375
		12 0.948823653053375
		13 0.948823653053375
	};
	\addplot [line width=0.7pt, blue, opacity=0.5, mark=diamond*, mark size=2.5, mark options={solid}]
	table {%
		0 0.967243070497405
		1 0.988062105451064
		2 0.932145289357444
		3 0.99814737772693
		4 0.959188614002696
		5 0.976589504556405
		6 0.986912598551619
		7 0.961263873577194
		8 0.982358882180469
		9 0.984011877959205
		10 0.990009056830597
		11 0.979089327514466
		12 0.967385368029969
		13 0.954752810003742
	};
	\addlegendentry{Separate Vehicles}
	\addplot [line width=1.5pt, blue, dashed, forget plot]
	table {%
		0 0.973368554017086
		1 0.973368554017086
		2 0.973368554017086
		3 0.973368554017086
		4 0.973368554017086
		5 0.973368554017086
		6 0.973368554017086
		7 0.973368554017086
		8 0.973368554017086
		9 0.973368554017086
		10 0.973368554017086
		11 0.973368554017086
		12 0.973368554017086
		13 0.973368554017086
	};
	\end{axis}
	
	\end{tikzpicture}


==> fig_waittime.tex <==
	\begin{tikzpicture}
	
	\begin{axis}[
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
	tick align=outside,
%	tick pos=both,
	x grid style={white!69.0196078431373!black},
	xlabel={Date},
	xmajorgrids,
	xmin=-0.65, xmax=13.65,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	ylabel={Wait Time (mins)},
	ymajorgrids,
	ymin=1.29998911684233, ymax=9.01060769252194,
	ytick style={color=black}
	]
	\addplot [semithick, red, opacity=0.7, mark=*, mark size=2.5, mark options={solid}]
	table {%
		0 4.30952681407953
		1 3.61563300741756
		2 4.09287328075063
		3 3.11377707283825
		4 4.68606126075353
		5 3.30270169892383
		6 3.30687391982883
		7 5.49649823869041
		8 3.62321022550485
		9 3.1513477540558
		10 3.00469352312228
		11 3.05620146202198
		12 4.41087040460081
		13 4.6588979457235
	};
	\addlegendentry{FlexPool w/ Hoptrips}
	\addplot [line width=1.5pt, red, dashed, forget plot]
	table {%
		0 3.84494047202227
		1 3.84494047202227
		2 3.84494047202227
		3 3.84494047202227
		4 3.84494047202227
		5 3.84494047202227
		6 3.84494047202227
		7 3.84494047202227
		8 3.84494047202227
		9 3.84494047202227
		10 3.84494047202227
		11 3.84494047202227
		12 3.84494047202227
		13 3.84494047202227
	};
	\addplot [semithick, green!50.1960784313725!black, opacity=0.7, mark=square*, mark size=2.5, mark options={solid}]
	table {%
		0 6.32551953242181
		1 2.91182249452067
		2 6.27759057022306
		3 3.72795307836005
		4 6.11295038939893
		5 5.81619813676731
		6 6.30791618918044
		7 6.06370162086475
		8 2.58222907203021
		9 6.56710240933699
		10 6.13108664834842
		11 4.66578324072386
		12 1.65047177937322
		13 6.12296818081204
	};
	\addlegendentry{FlexPool w/o Hoptrips}
	\addplot [line width=1.5pt, green!50.1960784313725!black, dashed, forget plot]
	table {%
		0 5.09023523874013
		1 5.09023523874013
		2 5.09023523874013
		3 5.09023523874013
		4 5.09023523874013
		5 5.09023523874013
		6 5.09023523874013
		7 5.09023523874013
		8 5.09023523874013
		9 5.09023523874013
		10 5.09023523874013
		11 5.09023523874013
		12 5.09023523874013
		13 5.09023523874013
	};
	\addplot [semithick, blue, opacity=0.5, mark=diamond*, mark size=2.5, mark options={solid}]
	table {%
		0 5.4358322903243
		1 7.23942646128044
		2 8.66012502999105
		3 5.80489554008094
		4 6.88077142293624
		5 5.04208765756356
		6 4.90025364701032
		7 5.4966403177753
		8 7.11664957090823
		9 6.9446085016215
		10 4.25953982552275
		11 4.48748117399941
		12 6.11288095240628
		13 5.5293555467371
	};
	\addlegendentry{Separate Vehicles}
	\addplot [line width=1.5pt, blue, dashed, forget plot]
	table {%
		0 5.99361056701124
		1 5.99361056701124
		2 5.99361056701124
		3 5.99361056701124
		4 5.99361056701124
		5 5.99361056701124
		6 5.99361056701124
		7 5.99361056701124
		8 5.99361056701124
		9 5.99361056701124
		10 5.99361056701124
		11 5.99361056701124
		12 5.99361056701124
		13 5.99361056701124
	};
	\end{axis}
	
	\end{tikzpicture}

